What Would Falsify It? A Variable Specific Evidence Standard for Mechanistic Claims About Self Explanation

When a language model explains an answer it has already given, does it reuse the computation that produced the answer or reconstruct a story from the answer alone? Attribution, transportability and recoverability are each compatible with causal use without establishing it. We propose an evidence standard: pair each positive statistic with a variable specific null that removes the tested variable's identity while matching relevant nuisance dimensions as far as possible, and audit unmatched dimensions. We apply this standard to a known cause. A cue naming a wrong option raises the rate of choosing that option by 64 to 68 percentage points across three models. Explanations mention the cue in 1.8 percent of items or fewer in three of four models tested. Three estimator classes yield favorable statistics, but none establishes causal sensitivity to the cue contrast under its own control in the three-model analysis. In the strongest case, a recovered cue direction reaches $R^2$ of 0.95 and exceeds a geometry matched random direction in all three seeds, while a direction fitted by the same pipeline with cue labels scrambled reproduces 61 to 76 percent of its effect at comparable realized edit magnitude. A fourth model passes one interchange endpoint, but unequal edit magnitudes and a contrast that changes both cue identity and cue-answer agreement limit its interpretation. These experiments leave causal access unresolved. They establish an evidentiary requirement: favorable mechanistic statistics must survive controls for variable identity and nuisance structure. Reusable controls separate generic from identity specific transport effects, fit null directions with scrambled labels, and audit realized intervention magnitudes.

==> figures/fig1_ladder.tex <==
% Figure 1: the inferential ladder and its falsification controls.
% Standalone tikzpicture body -- included via \input from 02_framework.tex,
% wrapped there in \resizebox{\textwidth}{!}{...}. No document wrapper here.
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=6mm,
    box/.style={
        rectangle, rounded corners, draw=black!70, thick,
        fill=black!4, align=center, minimum height=9mm,
        inner sep=3pt, text width=22mm, font=\footnotesize
    },
    ctrlbox/.style={
        rectangle, rounded corners, draw=accent, thin,
        fill=accent!8, align=center, minimum height=7mm,
        inner sep=2pt, text width=22mm, font=\scriptsize
    },
    solidarr/.style={-Latex, thick, draw=black},
    dashedarr/.style={-Latex, thick, dashed, draw=accent},
    hangline/.style={draw=accent!70, thin},
    endpointbox/.style={
        rectangle, rounded corners, draw=black!50, thin,
        fill=black!2, align=center, minimum height=8mm,
        inner sep=2pt, text width=32mm, font=\scriptsize
    },
]

% ---- muted accent colour ----
\colorlet{accent}{blue!45!black}

% ---- top row: six boxes ----
\node[box] (kc)   at (0*34mm, 0)  {Known causal\\variable};
\node[box] (dl)   at (1*34mm, 0)  {Decision\\localization};
\node[box] (att)  at (2*34mm, 0)  {Attribution};
\node[box] (tr)   at (3*34mm, 0)  {Transport};
\node[box] (rec)  at (4*34mm, 0)  {Representation\\recovery};
\node[box] (use)  at (5*34mm, 0)  {Specific\\causal use};

% ---- top-row arrows: first two solid, last three dashed ----
\draw[solidarr]  (kc)  -- (dl);
\draw[solidarr]  (dl)  -- (att);
\draw[dashedarr] (att) -- (tr);
\draw[dashedarr] (tr)  -- (rec);
\draw[dashedarr] (rec) -- (use);

% ---- falsifying-control row, hanging under each dashed arrow ----
\node[ctrlbox, below=13mm of $(att)!0.5!(tr)$] (c1) {matched-importance\\random components};
\node[ctrlbox, below=13mm of $(tr)!0.5!(rec)$] (c2) {donor-identity contrast;\\length-matched neutral donor};
\node[ctrlbox, below=13mm of $(rec)!0.5!(use)$] (c3) {shuffled-label and\\covariance-matched\\null directions};

\draw[hangline] ($(att)!0.5!(tr)$) -- (c1);
\draw[hangline] ($(tr)!0.5!(rec)$) -- (c2);
\draw[hangline] ($(rec)!0.5!(use)$) -- (c3);

% row label, to the left of the control boxes
\node[anchor=east, font=\scriptsize\itshape, align=right, text width=20mm]
  at ([xshift=-8mm]c1.west) {falsifying\\control};

% ---- brace under the right-hand half (Attribution ... Specific causal use) ----
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick, black!60]
  ($(att.south)+(-2mm,-24mm)$) -- ($(use.south)+(2mm,-24mm)$)
  node[midway, below=4pt, font=\scriptsize, align=center, text width=95mm]
  {positive claim requires passing the control below;\\failure licenses only \emph{not established} (Section 2.4)};

% ---- second, thinner row: two endpoints of the final box ----
\coordinate (erow) at ($(use.south)+(0,-58mm)$);

\node[endpointbox] (mech) at ($(erow)+(-42mm,0)$) {
  \begin{tikzpicture}[baseline]
    \draw[gray!60, thin] (0,0) -- (16mm,0);
    \draw[black!70, thick, samples=60, domain=0:16, smooth]
      plot (\x mm, {2mm*sin(\x*60)});
  \end{tikzpicture}\\
  mechanistic endpoint\\(single position, continuous)
};

\node[endpointbox] (obs) at ($(erow)+(42mm,0)$) {
  \begin{tikzpicture}[baseline]
    \draw[gray!60, thin] (0,0) -- (16mm,0);
    \draw[black!70, thick]
      (0,0mm) -- (5mm,0mm) -- (5mm,2.5mm) -- (10mm,2.5mm)
      -- (10mm,-1.5mm) -- (16mm,-1.5mm);
  \end{tikzpicture}\\
  observable endpoint\\(greedy text, discontinuous)
};

\draw[thin, gray!60, dashed] (use.south) -- (erow);

\draw[<->, thick, draw=accent] (mech.east) -- (obs.west)
  node[midway, above, font=\scriptsize] {no rescue}
  node[midway, below, font=\scriptsize] {in either direction};
\draw[draw=accent, thick] ($(mech.east)!0.5!(obs.west)+(-2mm,-2mm)$) -- ($(mech.east)!0.5!(obs.west)+(2mm,2mm)$);
\draw[draw=accent, thick] ($(mech.east)!0.5!(obs.west)+(-2mm,2mm)$) -- ($(mech.east)!0.5!(obs.west)+(2mm,-2mm)$);

\end{tikzpicture}

